Critical flavour number of the Thirring model in three dimensions

The Thirring model is a four-fermion theory with a current-current interaction and $U(2N)$ chiral symmetry. It is closely related to three-dimensional QED and other models used to describe properties of graphene. In addition it serves as a toy model to study chiral symmetry breaking. In the limit of flavour number $N \to 1/2$ it is equivalent to the Gross-Neveu model, which shows a parity-breaking discrete phase transition. The model was already studied with different methods, including Dyson-Schwinger equations, functional renormalisation group methods and lattice simulations. Most studies agree that there is a phase transition from a symmetric phase to a spontaneously broken phase for a small number of fermion flavours, but no symmetry breaking for large $N$. But there is no consensus on the critical flavour number $N^\text{cr}$ above which there is no phase transition anymore and on further details of the critical behaviour. Values of $N$ found in the literature vary between $2$ and $7$. All earlier lattice studies were performed with staggered fermions. Thus it is questionable if in the continuum limit the lattice model recovers the internal symmetries of the continuum model. We present new results from lattice Monte Carlo simulations of the Thirring model with SLAC fermions which exactly implement all internal symmetries of the continuum model even at finite lattice spacing. If we reformulate the model in an irreducible representation of the Clifford algebra, we find, in contradiction to earlier results, that the behaviour for even and odd flavour numbers is very different: For even flavour numbers, chiral and parity symmetry are always unbroken. For odd flavour numbers parity symmetry is spontaneously broken below the critical flavour number $N_\text{ir}^\text{cr}=9$ while chiral symmetry is still unbroken.

==> ChiralCondensate.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(408,874){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(408,1152){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(408,1431){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(408,1709){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(408,2266){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(408,2545){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(408,2823){\makebox(0,0)[r]{\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(408,3101){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{} 0.45}}%
      \csname LTb\endcsname%
      \put(789,409){\makebox(0,0){\strut{}0.000}}%
      \csname LTb\endcsname%
      \put(1254,409){\makebox(0,0){\strut{}0.005}}%
      \csname LTb\endcsname%
      \put(1719,409){\makebox(0,0){\strut{}0.010}}%
      \csname LTb\endcsname%
      \put(2184,409){\makebox(0,0){\strut{}0.015}}%
      \csname LTb\endcsname%
      \put(2648,409){\makebox(0,0){\strut{}0.020}}%
      \csname LTb\endcsname%
      \put(3113,409){\makebox(0,0){\strut{}0.025}}%
      \csname LTb\endcsname%
      \put(3578,409){\makebox(0,0){\strut{}0.030}}%
      \csname LTb\endcsname%
      \put(4043,409){\makebox(0,0){\strut{}0.035}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}0.040}}%
      \csname LTb\endcsname%
      \put(9,2173){\makebox(0,0){\strut{}$\pi$}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\lambda_\text{R}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3720,3213){\makebox(0,0)[r]{\strut{}$\Ni=3$}}%
      \csname LTb\endcsname%
      \put(3720,3027){\makebox(0,0)[r]{\strut{}$\Ni=5$}}%
      \csname LTb\endcsname%
      \put(3720,2841){\makebox(0,0)[r]{\strut{}$\Ni=7$}}%
      \csname LTb\endcsname%
      \put(3720,2655){\makebox(0,0)[r]{\strut{}$\Ni=9$}}%
      \csname LTb\endcsname%
      \put(3720,2469){\makebox(0,0)[r]{\strut{}$\Ni=11$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ChiralCondensate_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> CurvatureOdd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(408,1126){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(408,1657){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(408,2188){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(408,2719){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(408,3250){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(1279,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(2048,409){\makebox(0,0){\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(2817,409){\makebox(0,0){\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(3585,409){\makebox(0,0){\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(4354,409){\makebox(0,0){\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(60,1922){\makebox(0,0){\strut{}$\kappa$}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1124,3364){\makebox(0,0)[r]{\strut{}$\Ni=3$}}%
      \csname LTb\endcsname%
      \put(1810,3364){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2496,3364){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(3182,3364){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(3868,3364){\makebox(0,0)[r]{\strut{}$11$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CurvatureOdd_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Curvature_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,794){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(408,1192){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(408,1590){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(408,2385){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(408,2783){\makebox(0,0)[r]{\strut{}5.0}}%
      \csname LTb\endcsname%
      \put(408,3181){\makebox(0,0)[r]{\strut{}6.0}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(1043,409){\makebox(0,0){\strut{}0.12}}%
      \csname LTb\endcsname%
      \put(1576,409){\makebox(0,0){\strut{}0.14}}%
      \csname LTb\endcsname%
      \put(2109,409){\makebox(0,0){\strut{}0.16}}%
      \csname LTb\endcsname%
      \put(2642,409){\makebox(0,0){\strut{}0.18}}%
      \csname LTb\endcsname%
      \put(3175,409){\makebox(0,0){\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(3708,409){\makebox(0,0){\strut{}0.22}}%
      \csname LTb\endcsname%
      \put(4241,409){\makebox(0,0){\strut{}0.24}}%
      \csname LTb\endcsname%
      \put(162,1987){\makebox(0,0){\strut{}$\kappa$}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\lambda$}}%
      \csname LTb\endcsname%
      \put(1310,1152){\makebox(0,0){\strut{}Th ($n=0$)}}%
      \put(1310,2545){\makebox(0,0){\strut{}GN ($n=\Ni$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Curvature_2_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Curvature_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,769){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(408,1117){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(408,1465){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(408,1813){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(408,2162){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(408,2510){\makebox(0,0)[r]{\strut{}5.0}}%
      \csname LTb\endcsname%
      \put(408,2858){\makebox(0,0)[r]{\strut{}6.0}}%
      \csname LTb\endcsname%
      \put(408,3206){\makebox(0,0)[r]{\strut{}7.0}}%
      \csname LTb\endcsname%
      \put(777,409){\makebox(0,0){\strut{}0.06}}%
      \csname LTb\endcsname%
      \put(1310,409){\makebox(0,0){\strut{}0.08}}%
      \csname LTb\endcsname%
      \put(1843,409){\makebox(0,0){\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(2376,409){\makebox(0,0){\strut{}0.12}}%
      \csname LTb\endcsname%
      \put(2909,409){\makebox(0,0){\strut{}0.14}}%
      \csname LTb\endcsname%
      \put(3442,409){\makebox(0,0){\strut{}0.16}}%
      \csname LTb\endcsname%
      \put(3975,409){\makebox(0,0){\strut{}0.18}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(162,1987){\makebox(0,0){\strut{}$\kappa$}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\lambda$}}%
      \csname LTb\endcsname%
      \put(1310,1013){\makebox(0,0){\strut{}Th ($n=0$)}}%
      \put(1310,1570){\makebox(0,0){\strut{}$n=1$}}%
      \put(1310,2266){\makebox(0,0){\strut{}GN ($n=\Ni$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Curvature_4_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Potential_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,618){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(408,1078){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(408,1539){\makebox(0,0)[r]{\strut{}0.40}}%
      \csname LTb\endcsname%
      \put(408,1999){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(408,2459){\makebox(0,0)[r]{\strut{}0.80}}%
      \csname LTb\endcsname%
      \put(408,2920){\makebox(0,0)[r]{\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}1.20}}%
      \csname LTb\endcsname%
      \put(843,409){\makebox(0,0){\strut{}-1.00}}%
      \csname LTb\endcsname%
      \put(1676,409){\makebox(0,0){\strut{}-0.50}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(3342,409){\makebox(0,0){\strut{}0.50}}%
      \csname LTb\endcsname%
      \put(4175,409){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(60,2210){\makebox(0,0){\strut{}$V(x)$}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2574,3213){\makebox(0,0)[r]{\strut{}$n=4$ (GN)}}%
      \csname LTb\endcsname%
      \put(2574,3027){\makebox(0,0)[r]{\strut{}$n=2$}}%
      \csname LTb\endcsname%
      \put(2574,2841){\makebox(0,0)[r]{\strut{}$n=0$ (TH)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Potential_4_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Potential_5b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,685){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(408,1134){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(408,1583){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(408,2032){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(408,2482){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(408,2931){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}0.30}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}-0.60}}%
      \csname LTb\endcsname%
      \put(1176,409){\makebox(0,0){\strut{}-0.40}}%
      \csname LTb\endcsname%
      \put(1843,409){\makebox(0,0){\strut{}-0.20}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(3175,409){\makebox(0,0){\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(3842,409){\makebox(0,0){\strut{}0.40}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(60,2228){\makebox(0,0){\strut{}$V(x)$}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2574,3213){\makebox(0,0)[r]{\strut{}$n=5$ (GN)}}%
      \csname LTb\endcsname%
      \put(2574,3027){\makebox(0,0)[r]{\strut{}$n=3$}}%
      \csname LTb\endcsname%
      \put(2574,2841){\makebox(0,0)[r]{\strut{}$n=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Potential_5b_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Potential_5s.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,672){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(408,1059){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(408,1446){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(408,1833){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(408,2220){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(408,2606){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(408,2993){\makebox(0,0)[r]{\strut{}0.30}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}0.35}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}-0.60}}%
      \csname LTb\endcsname%
      \put(1176,409){\makebox(0,0){\strut{}-0.40}}%
      \csname LTb\endcsname%
      \put(1843,409){\makebox(0,0){\strut{}-0.20}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(3175,409){\makebox(0,0){\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(3842,409){\makebox(0,0){\strut{}0.40}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(60,2061){\makebox(0,0){\strut{}$V(x)$}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2574,3213){\makebox(0,0)[r]{\strut{}$n=5$ (GN)}}%
      \csname LTb\endcsname%
      \put(2574,3027){\makebox(0,0)[r]{\strut{}$n=3$}}%
      \csname LTb\endcsname%
      \put(2574,2841){\makebox(0,0)[r]{\strut{}$n=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Potential_5s_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Potential_Strong_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3840.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(408,919){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(408,1242){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(408,1566){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(408,1889){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(408,2213){\makebox(0,0)[r]{\strut{}5.0}}%
      \csname LTb\endcsname%
      \put(408,2536){\makebox(0,0)[r]{\strut{}6.0}}%
      \csname LTb\endcsname%
      \put(408,2860){\makebox(0,0)[r]{\strut{}7.0}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}-2.00}}%
      \csname LTb\endcsname%
      \put(925,409){\makebox(0,0){\strut{}-1.50}}%
      \csname LTb\endcsname%
      \put(1340,409){\makebox(0,0){\strut{}-1.00}}%
      \csname LTb\endcsname%
      \put(1754,409){\makebox(0,0){\strut{}-0.50}}%
      \csname LTb\endcsname%
      \put(2169,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(2584,409){\makebox(0,0){\strut{}0.50}}%
      \csname LTb\endcsname%
      \put(2999,409){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(3413,409){\makebox(0,0){\strut{}1.50}}%
      \csname LTb\endcsname%
      \put(3828,409){\makebox(0,0){\strut{}2.00}}%
      \csname LTb\endcsname%
      \put(162,1727){\makebox(0,0){\strut{}$V(x)$}}%
      \csname LTb\endcsname%
      \put(2169,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3040,2693){\makebox(0,0)[r]{\strut{}$n=1$ (GN)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Potential_Strong_1_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Potential_Strong_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3840.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(408,919){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(408,1242){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(408,1566){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(408,1889){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(408,2213){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(408,2536){\makebox(0,0)[r]{\strut{}3.5}}%
      \csname LTb\endcsname%
      \put(408,2860){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}-2.00}}%
      \csname LTb\endcsname%
      \put(925,409){\makebox(0,0){\strut{}-1.50}}%
      \csname LTb\endcsname%
      \put(1340,409){\makebox(0,0){\strut{}-1.00}}%
      \csname LTb\endcsname%
      \put(1754,409){\makebox(0,0){\strut{}-0.50}}%
      \csname LTb\endcsname%
      \put(2169,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(2584,409){\makebox(0,0){\strut{}0.50}}%
      \csname LTb\endcsname%
      \put(2999,409){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(3413,409){\makebox(0,0){\strut{}1.50}}%
      \csname LTb\endcsname%
      \put(3828,409){\makebox(0,0){\strut{}2.00}}%
      \csname LTb\endcsname%
      \put(162,1727){\makebox(0,0){\strut{}$V(x)$}}%
      \csname LTb\endcsname%
      \put(2169,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2234,2693){\makebox(0,0)[r]{\strut{}$n=2$ (GN)}}%
      \csname LTb\endcsname%
      \put(2234,2507){\makebox(0,0)[r]{\strut{}$n=0$ (Th)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Potential_Strong_2_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Potential_Strong_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3840.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(408,973){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(408,1350){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(408,1728){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(408,2105){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(408,2483){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(408,2860){\makebox(0,0)[r]{\strut{}3.5}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}-2.00}}%
      \csname LTb\endcsname%
      \put(925,409){\makebox(0,0){\strut{}-1.50}}%
      \csname LTb\endcsname%
      \put(1340,409){\makebox(0,0){\strut{}-1.00}}%
      \csname LTb\endcsname%
      \put(1754,409){\makebox(0,0){\strut{}-0.50}}%
      \csname LTb\endcsname%
      \put(2169,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(2584,409){\makebox(0,0){\strut{}0.50}}%
      \csname LTb\endcsname%
      \put(2999,409){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(3413,409){\makebox(0,0){\strut{}1.50}}%
      \csname LTb\endcsname%
      \put(3828,409){\makebox(0,0){\strut{}2.00}}%
      \csname LTb\endcsname%
      \put(162,1913){\makebox(0,0){\strut{}$V(x)$}}%
      \csname LTb\endcsname%
      \put(2169,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2234,2693){\makebox(0,0)[r]{\strut{}$n=3$ (GN)}}%
      \csname LTb\endcsname%
      \put(2234,2507){\makebox(0,0)[r]{\strut{}$n=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Potential_Strong_3_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Potential_Strong_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3840.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(408,973){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(408,1350){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(408,1728){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(408,2105){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(408,2483){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(408,2860){\makebox(0,0)[r]{\strut{}3.5}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}-2.00}}%
      \csname LTb\endcsname%
      \put(925,409){\makebox(0,0){\strut{}-1.50}}%
      \csname LTb\endcsname%
      \put(1340,409){\makebox(0,0){\strut{}-1.00}}%
      \csname LTb\endcsname%
      \put(1754,409){\makebox(0,0){\strut{}-0.50}}%
      \csname LTb\endcsname%
      \put(2169,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(2584,409){\makebox(0,0){\strut{}0.50}}%
      \csname LTb\endcsname%
      \put(2999,409){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(3413,409){\makebox(0,0){\strut{}1.50}}%
      \csname LTb\endcsname%
      \put(3828,409){\makebox(0,0){\strut{}2.00}}%
      \csname LTb\endcsname%
      \put(162,1913){\makebox(0,0){\strut{}$V(x)$}}%
      \csname LTb\endcsname%
      \put(2169,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2234,2693){\makebox(0,0)[r]{\strut{}$n=4$ (GN)}}%
      \csname LTb\endcsname%
      \put(2234,2507){\makebox(0,0)[r]{\strut{}$n=2$}}%
      \csname LTb\endcsname%
      \put(2234,2321){\makebox(0,0)[r]{\strut{}$n=0$ (Th)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Potential_Strong_4_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Potential_Strong_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3840.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(408,973){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(408,1350){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(408,1728){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(408,2105){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(408,2483){\makebox(0,0)[r]{\strut{}3.5}}%
      \csname LTb\endcsname%
      \put(408,2860){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}-2.00}}%
      \csname LTb\endcsname%
      \put(925,409){\makebox(0,0){\strut{}-1.50}}%
      \csname LTb\endcsname%
      \put(1340,409){\makebox(0,0){\strut{}-1.00}}%
      \csname LTb\endcsname%
      \put(1754,409){\makebox(0,0){\strut{}-0.50}}%
      \csname LTb\endcsname%
      \put(2169,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(2584,409){\makebox(0,0){\strut{}0.50}}%
      \csname LTb\endcsname%
      \put(2999,409){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(3413,409){\makebox(0,0){\strut{}1.50}}%
      \csname LTb\endcsname%
      \put(3828,409){\makebox(0,0){\strut{}2.00}}%
      \csname LTb\endcsname%
      \put(162,1913){\makebox(0,0){\strut{}$V(x)$}}%
      \csname LTb\endcsname%
      \put(2169,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2234,2693){\makebox(0,0)[r]{\strut{}$n=5$ (GN)}}%
      \csname LTb\endcsname%
      \put(2234,2507){\makebox(0,0)[r]{\strut{}$n=3$}}%
      \csname LTb\endcsname%
      \put(2234,2321){\makebox(0,0)[r]{\strut{}$n=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Potential_Strong_5_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Potential_Strong_7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3840.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(408,919){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(408,1242){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(408,1566){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(408,1889){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(408,2213){\makebox(0,0)[r]{\strut{}3.5}}%
      \csname LTb\endcsname%
      \put(408,2536){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(408,2860){\makebox(0,0)[r]{\strut{}4.5}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}-2.00}}%
      \csname LTb\endcsname%
      \put(925,409){\makebox(0,0){\strut{}-1.50}}%
      \csname LTb\endcsname%
      \put(1340,409){\makebox(0,0){\strut{}-1.00}}%
      \csname LTb\endcsname%
      \put(1754,409){\makebox(0,0){\strut{}-0.50}}%
      \csname LTb\endcsname%
      \put(2169,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(2584,409){\makebox(0,0){\strut{}0.50}}%
      \csname LTb\endcsname%
      \put(2999,409){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(3413,409){\makebox(0,0){\strut{}1.50}}%
      \csname LTb\endcsname%
      \put(3828,409){\makebox(0,0){\strut{}2.00}}%
      \csname LTb\endcsname%
      \put(162,1727){\makebox(0,0){\strut{}$V(x)$}}%
      \csname LTb\endcsname%
      \put(2169,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2234,2693){\makebox(0,0)[r]{\strut{}$n=7$ (GN)}}%
      \csname LTb\endcsname%
      \put(2234,2507){\makebox(0,0)[r]{\strut{}$n=5$}}%
      \csname LTb\endcsname%
      \put(2234,2321){\makebox(0,0)[r]{\strut{}$n=3$}}%
      \csname LTb\endcsname%
      \put(2234,2135){\makebox(0,0)[r]{\strut{}$n=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Potential_Strong_7_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dk_9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}-7}}%
      \csname LTb\endcsname%
      \put(408,993){\makebox(0,0)[r]{\strut{}-6}}%
      \csname LTb\endcsname%
      \put(408,1391){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(408,1789){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(408,2186){\makebox(0,0)[r]{\strut{}-3}}%
      \csname LTb\endcsname%
      \put(408,2584){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(408,2982){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(1043,409){\makebox(0,0){\strut{}0.02}}%
      \csname LTb\endcsname%
      \put(1576,409){\makebox(0,0){\strut{}0.04}}%
      \csname LTb\endcsname%
      \put(2109,409){\makebox(0,0){\strut{}0.06}}%
      \csname LTb\endcsname%
      \put(2642,409){\makebox(0,0){\strut{}0.08}}%
      \csname LTb\endcsname%
      \put(3175,409){\makebox(0,0){\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(3708,409){\makebox(0,0){\strut{}0.12}}%
      \csname LTb\endcsname%
      \put(4241,409){\makebox(0,0){\strut{}0.14}}%
      \csname LTb\endcsname%
      \put(264,1987){\makebox(0,0){\strut{}$\frac{d\erw{k_\text{norm}}}{d\lambda}$}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3720,3213){\makebox(0,0)[r]{\strut{}$L=8$}}%
      \csname LTb\endcsname%
      \put(3720,3027){\makebox(0,0)[r]{\strut{}$L=12$}}%
      \csname LTb\endcsname%
      \put(3720,2841){\makebox(0,0)[r]{\strut{}$L=16$}}%
      \csname LTb\endcsname%
      \put(3720,2655){\makebox(0,0)[r]{\strut{}$L=20$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dk_9_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(408,1101){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(408,1608){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(408,2114){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(408,2620){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(408,3127){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(1279,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(2048,409){\makebox(0,0){\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(2817,409){\makebox(0,0){\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(3585,409){\makebox(0,0){\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(4354,409){\makebox(0,0){\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(162,1894){\makebox(0,0){\strut{}$\erw{k_\text{norm}}$}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1298,1878){\makebox(0,0)[l]{\strut{}$\Ni=2$}}%
      \csname LTb\endcsname%
      \put(1298,1692){\makebox(0,0)[l]{\strut{}$\Ni=3$}}%
      \csname LTb\endcsname%
      \put(1298,1506){\makebox(0,0)[l]{\strut{}$\Ni=4$}}%
      \csname LTb\endcsname%
      \put(1298,1320){\makebox(0,0)[l]{\strut{}$\Ni=5$}}%
      \csname LTb\endcsname%
      \put(1298,1134){\makebox(0,0)[l]{\strut{}$\Ni=7$}}%
      \csname LTb\endcsname%
      \put(1298,948){\makebox(0,0)[l]{\strut{}$\Ni=9$}}%
      \csname LTb\endcsname%
      \put(1298,762){\makebox(0,0)[l]{\strut{}$\Ni=11$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{k_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phases2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(408,943){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(408,1291){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(408,1639){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(408,2336){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(408,2684){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(408,3032){\makebox(0,0)[r]{\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(1310,409){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(2109,409){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(2909,409){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(3708,409){\makebox(0,0){\strut{}9}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}11}}%
      \csname LTb\endcsname%
      \put(9,1987){\makebox(0,0){\strut{}$\lambda$}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\Ni$}}%
      \put(1709,874){\makebox(0,0){\strut{}Artefact phase}}%
      \put(3309,2545){\makebox(0,0){\strut{}Parity symmetric phase}}%
      \put(2109,1709){\makebox(0,0){\strut{}Parity broken phase}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phases2_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

